Existential Theory of the Reals Completeness of Stationary Nash Equilibria in Perfect Information Stochastic Games

We show that the problem of deciding whether in a multi-player perfect information recursive game (i.e. a stochastic game with terminal rewards) there exists a stationary Nash equilibrium ensuring each player a certain payoff is Existential Theory of the Reals complete. Our result holds for acyclic games, where a Nash equilibrium may be computed efficiently by backward induction, and even for deterministic acyclic games with non-negative terminal rewards. We further extend our results to the existence of Nash equilibria where a single player is surely winning. Combining our result with known gadget games without any stationary Nash equilibrium, we obtain that for cyclic games, just deciding existence of any stationary Nash equilibrium is Existential Theory of the Reals complete. This holds for reach-a-set games, stay-in-a-set games, and for deterministic recursive games.

==> figures/chance.tex <==
\begin{tikzpicture}[shorten >= 1, node distance = 2cm, on grid, minimum size = 0.8cm]
  % ==== TOP LINE ====
  
  % Left side: n
  \node[shape=circle, draw=black, label=above:$2$, label=left:$\rightarrow$] (sn) {$s_n$};

  % Middle: i
  \node[shape=circle, draw=black, label=above:$1$] (ti1) [right = 2.1cm of sn] {$t_{i+1}$};
  \node[shape=circle, draw=black, label=above:$2$] (si) [right  = 1.5cm of ti1] {$s_{i}$};
  \node[shape=circle, draw=black, label=above:$3$] (ri) [right  = 1.5cm of si] {$r_{i}$};
  \node[shape=circle, draw=black, label=above:$1$] (ti) [right  = 1.5cm of ri] {$t_{i}$};

  % right side: 1
  \node[shape=circle, draw=black, label=above:$1$] (t1) [right  = 2.1cm of ti] {$t_{1}$};
  \node[draw=none] (t1_term) [right  = 1.5cm of t1] {$(1,0,1)$};

  % dots in between left and middle / middle and right
  \node[draw=none] (dots_ni) [right  = 1cm of sn] {$\cdots$};
  \node[draw=none] (dots_i1) [right  = 1cm of ti] {$\cdots$};
  \path[-]
    (sn) edge (dots_ni)
    (ti) edge (dots_i1)
  ;
  \path[->]
    (dots_ni) edge (ti1)
    (dots_i1) edge (t1)

    (ti1) edge node[above=-.1cm] {\small \color{gray} $q_{i+1}'$} (si)
    (si) edge (ri)
    (ri) edge (ti)

    (t1) edge node[above=-.1cm] {\small \color{gray} $q_1'$} (t1_term)
  ;

  % ==== Bottom ====
  \node[draw=none] (sn_term) [below = 1.5cm of sn] {$(0,1-\hat{q}_n,0)$};
  \node[shape=circle, draw=black] (ti1_term) [below = 1.5cm of ti1] {$u_{i+1}$};
  \node[draw=none] (si_term) [below = 1.5cm of si] {$(0,1-\hat{q}_i,0)$};
  \node[draw=none] (ri_term) [below = 1.5cm of ri] {$(0,0,\hat{q}_i)$};
  \node[shape=circle, draw=black] (ti_term) [below = 1.5cm of ti] {$u_{i}$};
  \node[shape=circle, draw=black] (t1_term2) [below = 1.5cm of t1] {$u_{1}$};

  \path[->]
    (sn) edge (sn_term)
    (ti1) edge node[right] {\small \color{gray} $1 - q_{i+1}'$} (ti1_term)
    (si) edge (si_term)
    (ri) edge (ri_term)
    (ti) edge node[right] {\small \color{gray} $1 - q_i'$} (ti_term)
    (t1) edge node[right] {\small \color{gray} $1 - q_1'$} (t1_term2)
  ;
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../SSMGComplexity"
%%% End:


==> figures/multiplication.tex <==
\begin{tikzpicture}[shorten >= 1, node distance = 2cm, on grid, minimum size = 0.8cm]
  % First threat
  \node[shape=circle, draw=black]
      (threat1) {$v_i$};
  \node[shape=circle, draw=black, label=above:$2$, label=left:$\rightarrow$]
      (threat1_1) [above left=1.4cm and 0.6cm of threat1] {$w_1$};
  \node[shape=circle, draw=black, label=above:$3$]
      (threat1_2) [above right=1.4cm and 0.6cm of threat1] {$w_2$};
  % Replication of x_i
  \node[shape=circle, draw=black, label=above:$1$]
      (repl1) [right=1.7cm of threat1_2] {$w_3$};
  \node[draw=none]
      (repl1_terminal) [below=1.4cm of repl1] {$(1,0,1,0,0,0,0)$};
  % Second threat
  \node[shape=circle, draw=black, label=above:$4$]
      (threat2_1) [right=1.7cm of repl1] {$w_4$};
  \node[shape=circle, draw=black, label=above:$5$]
      (threat2_2) [right=1.2 of threat2_1] {$w_5$};
  \node[shape=circle, draw=black]
      (threat2) [below right=1.4cm and 0.6cm of threat2_1] {$v_j$};
  % Replication of x_i
  \node[shape=circle, draw=black, label=above:$1$]
      (repl2) [right=1.7cm of threat2_2] {$w_6$};
  \node[draw=none] (repl2_terminal1)
      [above right=1.5cm and 1.5cm of repl2] {$(1,1,0,1,0,\alpha,1-\alpha)$};
  \node[draw=none] (repl2_terminal2)
      [below right=1.5cm and 1.5cm of repl2] {$(1,1,0,0,1,0,0)$};
  \path[->]
    (threat1_1) edge [bend left=5] (threat1)
    (threat1_1) edge (threat1_2)
    (threat1_2) edge [bend right=5] (threat1)
    (threat1_2) edge (repl1)
    (repl1) edge node [above=-0.15cm] {\small \color{gray} $x_i'$} (threat2_1)
            edge node [right] {\small \color{gray} $1-x_i'$} (repl1_terminal)
    (threat2_1) edge (threat2_2)
    (threat2_1) edge [bend left=5] (threat2)
    (threat2_2) edge [bend right=5] (threat2)
    (threat2_2) edge (repl2)
    (repl2) edge [bend right=10]
        node [right=.2cm] {\small \color{gray} $x_j'$} (repl2_terminal1)
    (repl2) edge [bend left=10]
        node [right=.2cm] {\small \color{gray} $1 - x_j'$} (repl2_terminal2)
  ;
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../SSMGComplexity"
%%% End:



==> figures/ne_threat_1.tex <==
\begin{tikzpicture}[shorten >= 1, node distance = 2cm, on grid, minimum size = 0.8cm]
  % ==== TOP LINE ====
  
  % Threats
  \node[shape=circle, draw=black, label=above:$1$, label=left:$\rightarrow$] (threat1) {$t_1$};
  \node[shape=circle, draw=black, label=above:$2$] (threat2) [right  = 1.6cm of threat1] {$t_2$};
  \node[shape=circle, draw=black, label=above:$3$] (threat3) [right  = 1.6cm of threat2] {$t_3$};

  % Chance node
  \node[shape=diamond, draw=black] (chance) [below  = 1.2cm of threat2] {$t_4$};

  % Games
  \node[draw=none] (game_reduction) [right  = 2cm of threat3] {$\GS$};
  \node[draw=none] (game_no_NE) [left  = 1.7cm of chance] {$\GnoNE$};
  \node[draw=none] (chance_term) [right  = 2.8cm of chance] {$2 \cdot \left( \frac{1}{2}, \frac{1}{n}, \frac{n-1}{n}, 0, \dots, 0 \right)$};

  \draw[->]
    (threat1) edge (threat2)
              edge [bend left=20] (chance)
    (threat2) edge (threat3)
              edge (chance)
    (threat3) edge (game_reduction)
              edge [bend right=20] (chance)

    (chance) edge node[below] {$\frac{1}{2}$} (game_no_NE)
             edge node[below] {$\frac{1}{2}$} (chance_term)
  ;
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../SSMGComplexity"
%%% End:


==> figures/ne_threat_2.tex <==
\begin{tikzpicture}[shorten >= 1, node distance = 2cm, on grid, minimum size = 0.8cm]
  % ==== TOP LINE ====
  
  % Threats
  \node[shape=circle, draw=black, label=above:$1$, label=left:$\rightarrow$] (threat1)
    {$t_1$};
  \node[shape=circle, draw=black, label=above:$2$] (threat2)
    [above left = 1.4cm and 0.5cm of threat1] {$t_2$};
  \node[shape=circle, draw=black, label=above:$3$] (threat3)
    [above right = 1cm and 1.2cm of threat2] {$t_3$};
  \node[shape=circle, draw=black, label=above:$8$] (threat8)
    [below right = 1cm and 1.2cm of threat3] {$t_8$};
  \node[shape=circle, draw=black, label=above:$11$] (threat11)
    [below left = 1.4cm and 0.5cm of threat8] {$t_{11}$};

    
  % Games
  \node[draw=none] (game_reduction) [right = 1.5cm of threat11] {$\GS'$};
  \node[draw=none] (game_no_NE) [below  = 1.3cm of threat3] {$\GnoNE$};

  \draw[->]
    (threat1)  edge[bend left=10] (threat2)
               edge (game_no_NE)
    (threat2)  edge[bend left=10] (threat3)
               edge (game_no_NE)
    (threat3)  edge[bend left=10] (threat8)
               edge (game_no_NE)
    (threat8)  edge[bend left=10] (threat11)
               edge (game_no_NE)
    (threat11) edge (game_reduction)
               edge (game_no_NE)
  ;
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../SSMGComplexity"
%%% End:


==> figures/partition-old.tex <==
\begin{figure}[ht]
  \centering

  \begin{tikzpicture}[shorten >= 1, node distance = 2cm, on grid, minimum size = 0.8cm]
    \node[shape=circle, draw=black, label=left:$\rightarrow$, label=above:$2$] (threat1) {};
    \node[draw=none] (threat1_g) [below=1.5cm of threat1] {$(0, K / n, 0)$};
    \node[shape=circle, draw=black, label=above:$3$] (threat2) [right=2.5cm of threat1] {};
    \node[draw=none] (threat2_g) [below=1.5cm of threat2] {$(0, 0, K / n)$};
    \node[shape=diamond, draw=black] (e1) [right=2.5cm of threat2] {};
    % HACK: Moves - - -> arrow head to the left
    \node[draw=none] (n1_i) [right=of e1] {\phantom{MM}};
    \node[shape=circle, draw=black, label=above:$1$] (n1_1) [above=1.5cm of n1_i] {$v_1$};
    \node[draw=none] (g1_1) [above right=0.4cm and 2cm of n1_1] {$(1, a_1, 0)$};
    \node[draw=none] (g1_2) [below right=0.4cm and 2cm of n1_1] {$(1, 0, a_1)$};
    \node[shape=circle, draw=black, label=above:$1$] (n1_n) [below=1.5cm of n1_i] {$v_n$};
    \node[draw=none] (gn_1) [above right=0.4cm and 2cm of n1_n] {$(1, a_n, 0)$};
    \node[draw=none] (gn_2) [below right=0.4cm and 2cm of n1_n] {$(1, 0, a_n)$};
    \path[->]
      (threat1) edge (threat1_g)
                edge (threat2)
      (threat2) edge (threat2_g)
                edge (e1)
      (e1) edge [bend left] node [above left] {$\frac{1}{n}$} (n1_1)
           edge [bend right] node [below left] {$\frac{1}{n}$} (n1_n)
      (n1_1) edge [bend left=8] (g1_1)
             edge [bend right=8] (g1_2)
      (n1_n) edge [bend left=8] (gn_1)
             edge [bend right=8] (gn_2)
      ;
      \path[->] (e1) edge (n1_i) [loosely dashed];
      % vertical dots between n1_1 and n1_n
      \path (n1_1) edge node [black, opacity=1, sloped] {\dots} (n1_n) [opacity=0];
	\end{tikzpicture}

  \caption{Reduction from \PARTITION}
  \label{fig:partition}
\end{figure}

==> figures/partition.tex <==
\begin{tikzpicture}[shorten >= 1, node distance = 2cm, on grid, minimum size = 0.8cm]
  \node[shape=diamond, draw=black, label=left:$\rightarrow$] (e1) {};
  % HACK: Moves - - -> arrow head to the left
  \node[draw=none] (n1_i) [right=of e1] {\phantom{MM}};
  \node[shape=circle, draw=black, label=above:$1$] (n1_1) [above=1.5cm of n1_i] {$u_1$};
  \node[shape=circle, draw=black, label=above:$2$] (n2_1) [above right=0.5cm and 2cm of n1_1] {$v_1$};  
  \node[draw=none] (g1_1) [above right=0.5cm and 2cm of n2_1] {$(a_1,0)$};
  \node[draw=none] (g1_2) [below right=0.5cm and 2cm of n2_1] {$(0,0)$};
  \node[draw=none] (g1_3) [below right=0.5cm and 2cm of n1_1] {$(0,a_1)$};

  \node[shape=circle, draw=black, label=above:$1$] (n1_n) [below=1.5cm of n1_i] {$u_n$};
  \node[shape=circle, draw=black, label=above:$2$] (n2_n) [above right=0.5cm and 2cm of n1_n] {$v_n$};  
  \node[draw=none] (gn_1) [above right=0.5cm and 2cm of n2_n] {$(a_n,0)$};
  \node[draw=none] (gn_2) [below right=0.5cm and 2cm of n2_n] {$(0,0)$};
  \node[draw=none] (gn_3) [below right=0.5cm and 2cm of n1_n] {$(0,a_n)$};

  \path[->]
     (e1) edge [bend left=10] node [above left] {$\frac{1}{n}$} (n1_1)
          edge [bend right=10] node [below left] {$\frac{1}{n}$} (n1_n)
     (n1_1) edge [bend left=8]  (n2_1)
            edge [bend right=8] (g1_3)
     (n2_1) edge [bend left=8] (g1_1)
            edge [bend right=8] (g1_2)
     (n1_n) edge [bend left=8]  (n2_n)
            edge [bend right=8] (gn_3)
     (n2_n) edge [bend left=8] (gn_1)
            edge [bend right=8] (gn_2)
   ;
   \path[->] (e1) edge (n1_i) [loosely dashed];
   % vertical dots between n1_1 and n1_n
   \path (n1_1) edge node [black, opacity=1, sloped] {\dots} (n1_n) [opacity=0];
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../SSMGComplexity"
%%% End:



==> figures/polynomia.tex <==
  \begin{tikzpicture}[shorten >= 1, node distance = 2cm, on grid, minimum size = 0.8cm]
    % Threats
    \node[shape=circle, draw=black, label=above:$6$, label=left:$\rightarrow$] (threat1) {};
    \node[draw=none] (threat1_t) [below=1.3cm of threat1] {$(0,0,0,0,0,\frac{1}{2 n^2},0)$};
    \node[shape=circle, draw=black, label=above:$7$] (threat2) [right=3cm of threat1] {};
    \node[draw=none] (threat2_t) [below=1.3cm of threat2] {$(0,0,0,0,0,0,\frac{1}{2n^2})$};
    % Chance node
    \node[shape=diamond, draw=black] (chance_node) [right=2cm of threat2] {};
    % Subgames
    \node[draw=none] (g1_1) [above right=1.2cm and 3cm of chance_node] {$\Gmul(1,1,\frac{1 + a_{1,1}^k}{2})$};
    \node[draw=none] (gi_j) [above right=0cm and 3cm of chance_node] {$\Gmul(i,j,\frac{1 + a_{i,j}^k}{2})$};
    \node[draw=none] (gn_n) [below right=1.2cm and 3cm of chance_node] {$\Gmul(n,n,\frac{1 + a_{n,n}^k}{2})$};
    % HACK: Nodes for dashed arrows
    \node[draw=none] (gi) [below right=0.6cm and 2cm of chance_node] {};
    \node[draw=none] (gj) [above right=0.6cm and 2cm of chance_node] {};
    % Edges
    \path[->]
      (threat1) edge (threat2)
      (threat1) edge (threat1_t)
      (threat2) edge (threat2_t)
      (threat2) edge (chance_node)
      (chance_node) edge [bend left=20] node [left] {$\frac{1}{n^2}$} (g1_1)
      (chance_node) edge (gi_j)
      (chance_node) edge [bend right=25] node [left] {$\frac{1}{n^2}$} (gn_n)
    ;
    \path[->]
      (chance_node) edge [bend right=10] (gi)
      (chance_node) edge [bend left=10] (gj)[loosely dashed]
    ;
    % Dots
    \path[-]
%      (g1_1) edge [bend right=10] (gi_j)
%      (gi_j) edge [bend right=10] (gn_n) [loosely dotted, thick]
      (g1_1) edge (gi_j)
      (gi_j) edge (gn_n) [loosely dotted, thick]
    ;
  \end{tikzpicture}
  
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../SSMGComplexity"
%%% End:


==> figures/probability.tex <==
\begin{tikzpicture}[shorten >= 1, node distance = 2cm, on grid, minimum size = 0.8cm]
  \node[shape=diamond, draw=black, label=left:$\rightarrow$] (e1) {};
  \node[draw=none,rectangle] (vi) [right=2cm of e1] {};
  \node[draw=none,rectangle] (v1) [above=.8cm of vi] {$v_1$};
  \node[draw=none,rectangle] (vn) [below=.8cm of vi] {$v_n$};
  \path[->]
     (e1) edge [bend left=10] node [above left] {$\frac{1}{n}$} (v1)
          edge [loosely dashed] (vi)
          edge [bend right=10] node [below left] {$\frac{1}{n}$} (vn)
          
   ;
   % vertical dots between v1, vi, and vn
   \path (v1) edge node [black, opacity=1, sloped] {\dots} (vn) [opacity=0];
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../SSMGComplexity"
%%% End:



==> figures/probability_node.tex <==
\begin{tikzpicture}[shorten >= 1, node distance = 2cm, on grid, minimum size = 0.8cm]
  \node[shape=circle, draw=black, label=above:$1$, label=left:$\rightarrow$] (ni_1) {$v_i$};
  \node[draw=none] (gi_1) [above right=0.5cm and 3cm of ni_1] {$(0,1,0,1,0,0,0)$};
  \node[draw=none] (gi_2) [below right=0.5cm and 3cm of ni_1] {$(0,0,1,0,1,0,0)$};
  \path[->]
     (ni_1) edge [bend left=8] node [above] {\small \color{gray} $x_i$} (gi_1)
            edge [bend right=8] node [below] {\small \color{gray} $1-x_i$} (gi_2)
   ;
\end{tikzpicture}


==> figures/reals_complete.tex <==
  \begin{tikzpicture}[shorten >= 1, node distance = 2cm, on grid, minimum size = 0.8cm]
    % Leftmost chance node
    \node[shape=diamond, draw=black, label=above:$\downarrow$] (e1) {$v_0$};
    % G1(n)
    \node[draw=none] (G1) [left=2cm of e1] {$\Gvar$};
    % Choice of polynomia
    \node[shape=diamond, draw=black] (e2) [right=2cm of e1] {};
    \node[draw=none] (q1) [above right=0.8cm and 2cm of e2] {$\Gpoly(1)$};
    \node[draw=none] (qi) [right=of e2] {\phantom{MM}};
    \node[draw=none] (qn) [below right=0.8cm and 2cm of e2] {$\Gpoly(\ell)$};

    \path[->]
      (e1) edge node [below] {$\frac{1}{2}$} (G1)
      (e1) edge node [below] {$\frac{1}{2}$} (e2)
      (e2) edge [bend left=25] node [above left=-0.2cm] {$\frac{1}{\ell}$} (q1)
      (e2) edge [bend right=25] node [below left=-0.2cm] {$\frac{1}{\ell}$} (qn)
    ;
    \path[->] (e2) edge (qi) [loosely dashed];
    % vertical dots between q1 and qn
    \path (q1) edge node [black, opacity=1, sloped] {\dots} (qn) [opacity=0];

  \end{tikzpicture}

==> figures/surely_winning.tex <==
\begin{tikzpicture}[shorten >= 1, node distance = 2cm, on grid, minimum size = 0.8cm]
  % ==== TOP LINE ====
  
  % Threats
  \node[shape=circle, draw=black, label=above:$1$, label=left:$\rightarrow$] (threat1) {$t_1$};
  \node[shape=circle, draw=black, label=above:$2$] (threat2) [right  = 1.6cm of threat1] {$t_2$};
  \node[shape=circle, draw=black, label=above:$3$] (threat3) [right  = 1.6cm of threat2] {$t_3$};

  % Games
  \node[draw=none] (game_reduction) [right = 2cm of threat3] {$\GS$};
  \node[draw=none] (game_no_NE) [below  = 1.3cm of threat2] {$\left( \frac{1}{2}, \frac{1}{n}, \frac{n-1}{n}, 0, 0, 0, 0, 0 \right)$};

  \draw[->]
    (threat1) edge (threat2)
              edge [bend left=20] (game_no_NE)
    (threat2) edge (threat3)
              edge (game_no_NE)
    (threat3) edge (game_reduction)
              edge [bend right=20] (game_no_NE)
  ;
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../SSMGComplexity"
%%% End:

